Representation Power of Graph Neural Networks: Improved Expressivity via Algebraic Analysis

Despite the remarkable success of Graph Neural Networks (GNNs), the common belief is that their representation power is limited and that they are at most as expressive as the Weisfeiler-Lehman (WL) algorithm. In this paper, we argue the opposite and show that standard GNNs, with anonymous inputs, produce more discriminative representations than the WL algorithm. Our novel analysis employs linear algebraic tools and characterizes the representation power of GNNs with respect to the eigenvalue decomposition of the graph operators. We prove that GNNs are able to generate distinctive outputs from white uninformative inputs, for, at least, all graphs that have different eigenvalues. We also show that simple convolutional architectures with white inputs, produce equivariant features that count the closed paths in the graph and are provably more expressive than the WL representations. Thorough experimental analysis on graph isomorphism and graph classification datasets corroborates our theoretical results and demonstrates the effectiveness of the proposed approach.

==> GNN_arch1b.tex <==
\documentclass[border=0.125cm]{standalone}
\usepackage{tikz,bm}
\usetikzlibrary{positioning}
\begin{document}

\tikzset{%
  every neuron/.style={
    rectangle,
    draw,
    minimum size=1cm
  },
  neuron missing/.style={
    draw=none, 
    scale=4,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
  layer missing/.style={
    draw=none, 
    scale=4,
    text height=0.333cm,
    execute at begin node=\color{black}$\dots$
  },
}

\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {type-2 GNN block};
  
\foreach \m/\l [count=\y] in {missing}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-3) {};
  
\foreach \m/\l [count=\y] in {3}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-4) {type-2 GNN block};


%  \node [every neuron/.try, layer missing/.try] (input-layer) at (4.5,3-2.5) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \foreach \m [count=\y] in {1,missing,2}
%   \node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,2.5-\y*1.25) {GNN block 2};
\node [every neuron/.try, neuron 1/.try ] (hidden-1) at (3,2.5-1*1.25) {type-2 GNN blocks};
\node [every neuron/.try, neuron 2/.try ] (hidden-2) at (3,2.5-3*1.25) {type-2 GNN blocks};
\node [every neuron/.try, neuron missing/.try ] (hidden-missing) at (3,2.5-2*1.25) {};

% \foreach \m [count=\y] in {1,missing,2}
%   \node [every neuron/.try, neuron \m/.try ] (output-\m) at (6,2-\y) {};
\node [every neuron/.try, neuron 1/.try ] (output-1) at (6,2-1) {type-2 GNN block};
\node [every neuron/.try, neuron missing/.try ] (output-missing) at (6,2-2) {};
\node [every neuron/.try, neuron 2/.try ] (output-2) at (6,2-3) {type-2 GNN block};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\foreach \l [count=\i] in {1,2,3}
  \draw [<-] (input-\i) -- ++(-1.3,0)
    node [above, midway] {$\bm X$};

\foreach \l [count=\i] in {1,n}
  \node [above] at (hidden-\i.north) {};

\foreach \l [count=\i] in {1,n}
  \draw [->] (output-\i) -- ++(1.3,0)
    node [above, midway] {};

% \foreach \l [count=\i] in {1,n}
% \draw [<-] (output-\i) -- ++(-1.3,0)
%   node [above, midway] {};

% \foreach \l [count=\i] in {1,n}
%   \draw [->] (hidden-\i) -- ++(1.3,0)
%     node [above, midway] {};

\foreach \i in {1,...,3}
  \foreach \j in {1,...,2}
    \draw [->] (input-\i.east) -- (hidden-\j.west);

\foreach \i in {1,...,2}
  \foreach \j in {1,...,2}
    \draw [->] (hidden-\i.east) -- (output-\j.west);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\foreach \l [count=\x from 0] in {Input, Ouput}
  \node [align=center, above] at (\x*6,2) {\l \\ layer};
\node [align=center, above] at (3,2) {Hidden \\ layers};

\end{tikzpicture}

\end{document}


==> GNN_arch2b.tex <==
\documentclass[border=0.125cm]{standalone}
\usepackage{tikz,bm}
\usetikzlibrary{positioning}
\begin{document}

\tikzset{%
  every neuron/.style={
    rectangle,
    draw,
    minimum size=1cm
  },
  neuron missing/.style={
    draw=none, 
    scale=4,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
  layer missing/.style={
    draw=none, 
    scale=4,
    text height=0.333cm,
    execute at begin node=\color{black}$\dots$
  },
}

\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {type-1 GNN block};
  
\foreach \m/\l [count=\y] in {missing}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-3) {};
  
\foreach \m/\l [count=\y] in {3}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-4) {type-2 GNN block};


%  \node [every neuron/.try, layer missing/.try] (input-layer) at (4.5,3-2.5) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \foreach \m [count=\y] in {1,missing,2}
%   \node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,2.5-\y*1.25) {GNN block 2};
\node [every neuron/.try, neuron 1/.try ] (hidden-1) at (3,2.5-1*1.25) {type-1 GNN blocks};
\node [every neuron/.try, neuron 2/.try ] (hidden-2) at (3,2.5-3*1.25) {type-2 GNN blocks};
\node [every neuron/.try, neuron missing/.try ] (hidden-missing) at (3,2.5-2*1.25) {};

% \foreach \m [count=\y] in {1,missing,2}
%   \node [every neuron/.try, neuron \m/.try ] (output-\m) at (6,2-\y) {};
\node [every neuron/.try, neuron 1/.try ] (output-1) at (6,2-1) {type-1 GNN block};
\node [every neuron/.try, neuron missing/.try ] (output-missing) at (6,2-2) {};
\node [every neuron/.try, neuron 2/.try ] (output-2) at (6,2-3) {type-2 GNN block};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\foreach \l [count=\i] in {3}
  \draw [<-] (input-\l) -- ++(-1.3,0)
    node [above, midway] {$\bm X$};

\foreach \l [count=\i] in {1,n}
  \node [above] at (hidden-\i.north) {};

\foreach \l [count=\i] in {1,n}
  \draw [->] (output-\i) -- ++(1.3,0)
    node [above, midway] {};
    
% \draw [<-] (output-2) -- ++(-1.3,0)
%   node [above, midway] {};
    
% \foreach \l [count=\i] in {1,n}
%   \draw [->] (hidden-\i) -- ++(1.3,0)
%     node [above, midway] {};

\foreach \i in {1,...,3}
  \foreach \j in {2}
    \draw [->] (input-\i.east) -- (hidden-\j.west);

\foreach \i in {1,...,2}
  \foreach \j in {2}
    \draw [->] (hidden-\i.east) -- (output-\j.west);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\foreach \l [count=\x from 0] in {Input, Ouput}
  \node [align=center, above] at (\x*6,2) {\l \\ layer};
\node [align=center, above] at (3,2) {Hidden \\ layers};

\end{tikzpicture}

\end{document}

==> GNN_arch3.tex <==
\documentclass[border=0.125cm]{standalone}
\usepackage{tikz,bm}
\usetikzlibrary{positioning}
\begin{document}

\tikzset{%
  every neuron/.style={
    rectangle,
    draw,
    minimum size=1cm
  },
  neuron missing/.style={
    draw=none, 
    scale=4,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
  layer missing/.style={
    draw=none, 
    scale=4,
    text height=0.333cm,
    execute at begin node=\color{black}$\dots$
  },
}

\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {$\sigma\Big(\sum_k h_k$diag$\left(\bm S^k\right)\Big)$};
  
\foreach \m/\l [count=\y] in {missing}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-3) {};
  
\foreach \m/\l [count=\y] in {3}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-4) {$\sigma\Big(\sum_k h_k$diag$\left(\bm S^k\right)\Big)$};


%  \node [every neuron/.try, layer missing/.try] (input-layer) at (4.5,3-2.5) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \foreach \m [count=\y] in {1,missing,2}
%   \node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,2.5-\y*1.25) {GNN block 2};
\node [every neuron/.try, neuron 1/.try ] (hidden-1) at (3,2.5-1*1.25) {$\sum_k h_k\bm S^k\bm X$};
\node [every neuron/.try, neuron 2/.try ] (hidden-2) at (3,2.5-3*1.25) {$\sum_k h_k\bm S^k\bm X$};
\node [every neuron/.try, neuron missing/.try ] (hidden-missing) at (3,2.5-2*1.25) {};

% \foreach \m [count=\y] in {1,missing,2}
%   \node [every neuron/.try, neuron \m/.try ] (output-\m) at (6,2-\y) {};
% \node [every neuron/.try, neuron 1/.try ] (output-1) at (6,2-1) {GNN block 1};
% \node [every neuron/.try, neuron missing/.try ] (output-missing) at (6,2-2) {};
% \node [every neuron/.try, neuron 2/.try ] (output-2) at (6,2-3) {GNN block 2};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \foreach \l [count=\i] in {3}
%   \draw [<-] (input-\l) -- ++(-1.3,0)
%     node [above, midway] {$\bm X$};

\foreach \l [count=\i] in {1,n}
  \node [above] at (hidden-\i.north) {};

\foreach \l [count=\i] in {1,n}
  \draw [->] (hidden-\i) -- ++(1.5,0)
    node [above, midway] {};
    
% \draw [<-] (output-2) -- ++(-1.3,0)
%   node [above, midway] {};
    
% \foreach \l [count=\i] in {1,n}
%   \draw [->] (hidden-\i) -- ++(1.3,0)
%     node [above, midway] {};

\foreach \i in {1,...,3}
  \foreach \j in {1,...,2}
    \draw [->] (input-\i.east) -- (hidden-\j.west);

% \foreach \i in {1,...,2}
%   \foreach \j in {2}
%     \draw [->] (hidden-\i.east) -- (output-\j.west);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\foreach \l [count=\x from 0] in {Layer 1}
  \node [align=center, above] at (\x*6,2) {\l };
\node [align=center, above] at (3,2) {Layer 2};

\end{tikzpicture}

\end{document}

==> GNNv1a.tex <==
\documentclass{standalone}
%!TEX root = ../../lecture_4_compile_handout/lecture_4_handout.tex
%!TEX root = ../../lecture_4_compile_presentation/lecture_4_presentation.tex
\usepackage{tikz,pgf,macros,mygraphs}



\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BEGIN FIGURE CODE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
{\fontsize{6}{6}\selectfont\begin{tikzpicture}[x = \unit, y = 1.2*\unit]

  \pgfdeclarelayer{bg}    % declare background layer
  \pgfsetlayers{bg, main} % set layer order (main is the standard layer)

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw input to GNN
  { 
     \node (input) [rectangle, minimum width = 0.1*\unit] {$\bbX$};
  }
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 1 
  %
  % Draw Layer 1 Filter Block
  {
     \path (input) + \deltainput node [filter] (L1 Filter1) {\six};
  }
    % Draw z node
%   {
%      \path (L1 Filter1) + \deltaz node (outputz){};
%   }
  {
     \path (L1 Filter1) + \deltazt  node [nonlinearityfour] (outputz) {\sigmac};
  }
  %
  % Draw Layer 1 Nonlinearity Block
%   {  
%      \path (outputz) + \deltasigma node [nonlinearity] (L1 F1) {\sigmatwoz};
%   }
%   {  
%      \path (outputz) + \deltasigmatwo node [nonlinearitytwo] (L1 F2) {\sigmaonez};
%   }
%   {  
%      \path (outputz) + \deltasigmathree node [nonlinearitythree] (L1 F3) {\sigmathreez};
%   }
  %
  % Draw connectors inside of Layer 1
  {  
     \path [draw, -stealth] 
           (L1 Filter1.east) -- node [above] {} (outputz.west);
  } 
%   {  
%      \path [draw, -stealth] 
%           (outputz) -- node [above] {} (L1 F1.west);
%   } 
% {  
%      \path [draw, -stealth] 
%           (outputz) -- node [above] {} (L1 F2.west);
%   } 
%   {  
%      \path [draw, -stealth] 
%           (outputz) -- node [above] {} (L1 F3.west);
%   } 
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Connector from input signal into Layer 1
  {
     \path [draw, -stealth] 
           (input.east) -- (L1 Filter1.west);
  }

 
  % Connectors from Layer 1 to output.
  { 
     \path [draw, -stealth] 
           (outputz.east) -- 
           + \deltaoutput 
           node [right] {};
  }
% { 
%      \path [draw, -stealth] 
%           (L1 F1.east) -- 
%           + \deltaoutput 
%           node [right] {};
%   }
%   { 
%      \path [draw, -stealth] 
%           (L1 F3.east) -- 
%           + \deltaoutput 
%           node [right] {};
%   }
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Light shading to signify layer groups. Layer 1   
  {   
     \begin{pgfonlayer}{bg} 
         \path (L1 Filter1.west |- outputz.west) ++ (-0.3,0.0)
                node [ filter, 
                      anchor = west,
                      black!30, 
                      fill = black!3,
                      minimum width  = 9.3*\unit,
                      minimum height = 3*\unit] 
          (layer)
           {}; 
         \path (layer.south east) + (0.0,0.0) 
               node [above left, black!50] 
               {\fontsize{6}{6}\selectfont Type-2 GNN block};
     \end{pgfonlayer}      
  }

  
\end{tikzpicture}}
\end{document}

==> GNNv3.tex <==

\documentclass{standalone}
%!TEX root = ../../lecture_4_compile_handout/lecture_4_handout.tex
%!TEX root = ../../lecture_4_compile_presentation/lecture_4_presentation.tex
\usepackage{tikz,pgf,macros,mygraphs}



\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BEGIN FIGURE CODE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
{\fontsize{6}{6}\selectfont\begin{tikzpicture}[x = \unit, y = 1.2*\unit]

  \pgfdeclarelayer{bg}    % declare background layer
  \pgfsetlayers{bg, main} % set layer order (main is the standard layer)

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw input to GNN
  { 
     \node (input) [rectangle, minimum width = 0.1*\unit] {$\bbX$};
  }
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 1 
  %
  % Draw Layer 1 Filter Block
  {
     \path (input) + \deltainput node [filter] (L1 Filter1) {\two};
  }
    % Draw z node
%   {
%      \path (L1 Filter1) + \deltaz node (outputz){};
%   }
  {
     \path (L1 Filter1) + \deltazt  node [nonlinearityfour] (outputz) {\sigmaonev};
  }
  %
  % Draw Layer 1 Nonlinearity Block
%   {  
%      \path (outputz) + \deltasigma node [nonlinearity] (L1 F1) {\sigmatwoz};
%   }
%   {  
%      \path (outputz) + \deltasigmatwo node [nonlinearitytwo] (L1 F2) {\sigmaonez};
%   }
%   {  
%      \path (outputz) + \deltasigmathree node [nonlinearitythree] (L1 F3) {\sigmathreez};
%   }
  %
  % Draw connectors inside of Layer 1
  {  
     \path [draw, -stealth] 
           (L1 Filter1.east) -- node [above] {} (outputz.west);
  } 
%   {  
%      \path [draw, -stealth] 
%           (outputz) -- node [above] {} (L1 F1.west);
%   } 
% {  
%      \path [draw, -stealth] 
%           (outputz) -- node [above] {} (L1 F2.west);
%   } 
%   {  
%      \path [draw, -stealth] 
%           (outputz) -- node [above] {} (L1 F3.west);
%   } 
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Connector from input signal into Layer 1
  {
     \path [draw, -stealth] 
           (input.east) -- (L1 Filter1.west);
  }

 
  % Connectors from Layer 1 to output.
  { 
     \path [draw, -stealth] 
           (outputz.east) -- 
           + \deltaoutput 
           node [right] {};
  }
% { 
%      \path [draw, -stealth] 
%           (L1 F1.east) -- 
%           + \deltaoutput 
%           node [right] {};
%   }
%   { 
%      \path [draw, -stealth] 
%           (L1 F3.east) -- 
%           + \deltaoutput 
%           node [right] {};
%   }
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Light shading to signify layer groups. Layer 1   
  {   
     \begin{pgfonlayer}{bg} 
         \path (L1 Filter1.west |- outputz.west) ++ (-0.3,0.0)
                node [ filter, 
                      anchor = west,
                      black!30, 
                      fill = black!3,
                      minimum width  = 9.3*\unit,
                      minimum height = 3*\unit] 
          (layer)
           {}; 
         \path (layer.south east) + (0.0,0.0) 
               node [above left, black!50] 
               {\fontsize{6}{6}\selectfont Empirical GNN block};
     \end{pgfonlayer}      
  }

  
\end{tikzpicture}}
\end{document}

==> arch_bank2.tex <==
\documentclass[border=0.125cm]{standalone}
\usepackage{tikz,bm}
\usetikzlibrary{positioning}
\begin{document}

% \tikzstyle{every neuron} = [ blank,
%                       fill = blue!15,
%                       draw = black ]

\tikzset{%
  every neuron/.style={
    fill = blue!15,
    rectangle,
    draw=black,
    minimum size=1cm
  },
  neuron missing/.style={
    fill = none,
    draw=none, 
    scale=4,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
  % layer missing/.style={
  %   draw=none, 
  %   scale=4,
  %   text height=0.333cm,
  %   execute at begin node=\color{black}$\dots$
  % },
}

\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]


% \begin{scope}[fill opacity=0.4, draw = black!40] 
%        \drawfilterbank{(1.0,1.0)}{F} \end{scope}
%    \begin{scope}[fill opacity=0.6, draw = black!50] 
%       \drawfilterbank{(0.5,0.5)}{2} \end{scope}
%    \begin{scope}[fill opacity=0.8, draw = black!99] 
%       \drawfilterbank{(0.0,0.0)}{1} \end{scope}
\begin{scope}[fill opacity=0.6, draw = black!50]
\foreach \m/\l [count=\y] in {1,2}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (-0.25,3-\y) {type-2 GNN block};
  
\foreach \m/\l [count=\y] in {missing}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (-0.25,3-3) {};
  
\foreach \m/\l [count=\y] in {3}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (-0.25,3-4) {type-2 GNN block};
\end{scope}
\begin{scope}[fill opacity=0.8, draw = black!99]
\foreach \m/\l [count=\y] in {1,2}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {type-2 GNN block};
  
\foreach \m/\l [count=\y] in {missing}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-3) {};
  
\foreach \m/\l [count=\y] in {3}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-4) {type-2 GNN block};
\end{scope}




%  \node [every neuron/.try, layer missing/.try] (input-layer) at (4.5,3-2.5) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \foreach \m [count=\y] in {1,missing,2}
%   \node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,2.5-\y*1.25) {GNN block 2};
\node [every neuron/.try, neuron 1/.try ] (hidden-1) at (3,2.5-1*1.25) {type-2 GNN blocks};
\node [every neuron/.try, neuron 2/.try ] (hidden-2) at (3,2.5-3*1.25) {type-2 GNN blocks};
\node [every neuron/.try, neuron missing/.try ] (hidden-missing) at (3,2.5-2*1.25) {};

% \foreach \m [count=\y] in {1,missing,2}
%   \node [every neuron/.try, neuron \m/.try ] (output-\m) at (6,2-\y) {};
\node [every neuron/.try, neuron 1/.try ] (output-1) at (6,2-1) {type-2 GNN block};
\node [every neuron/.try, neuron missing/.try ] (output-missing) at (6,2-2) {};
\node [every neuron/.try, neuron 2/.try ] (output-2) at (6,2-3) {type-2 GNN block};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\foreach \l [count=\i] in {1,2,3}
  \draw [<-] (input-\i) -- ++(-1.3,0)
    node [above, midway] {$\bm X$};

\foreach \l [count=\i] in {1,n}
  \node [above] at (hidden-\i.north) {};

\foreach \l [count=\i] in {1,n}
  \draw [->] (output-\i) -- ++(1.3,0)
    node [above, midway] {};

% \foreach \l [count=\i] in {1,n}
% \draw [<-] (output-\i) -- ++(-1.3,0)
%   node [above, midway] {};

% \foreach \l [count=\i] in {1,n}
%   \draw [->] (hidden-\i) -- ++(1.3,0)
%     node [above, midway] {};

\foreach \i in {1,...,3}
  \foreach \j in {1,...,2}
    \draw [->] (input-\i.east) -- (hidden-\j.west);

\foreach \i in {1,...,2}
  \foreach \j in {1,...,2}
    \draw [->] (hidden-\i.east) -- (output-\j.west);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\foreach \l [count=\x from 0] in {Input, Ouput}
  \node [align=center, above] at (\x*6,2) {\l \\ layer};
\node [align=center, above] at (3,2) {Hidden \\ layers};

\end{tikzpicture}

\end{document}



\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]

   \begin{scope}[fill opacity=0.4, draw = black!40] 
       \drawfilterbank{(1.0,1.0)}{F} \end{scope}
   \begin{scope}[fill opacity=0.6, draw = black!50] 
      \drawfilterbank{(0.5,0.5)}{2} \end{scope}
   \begin{scope}[fill opacity=0.8, draw = black!99] 
      \drawfilterbank{(0.0,0.0)}{1} \end{scope}

  \begin{scope}[fill opacity=0.8]
 
  \node       ( 0.0, 0.00)      [node here] (1)  {$1$};
  \path (1) + ( 2.3, 1.25) node [node here] (2)  {$2$};
  \path (1) + ( 2.3,-1.25) node [node here] (3)  {$3$};
  \path (2) + ( 2.3, 0   ) node [node here] (4)  {$4$}; 
  \path (3) + ( 2.3, 0   ) node [node here] (5)  {$5$};
  \path (4) + ( 2.3, 0   ) node [node here] (6)  {$6$}; 
  \path (5) + ( 2.3, 0   ) node [node here] (7)  {$7$};
  \path (6) + ( 2.2,-1.25) node [node here] (8)  {$8$};
  
  \end{scope}


\end{tikzpicture}



\end{document}


==> arch_expb.tex <==
\documentclass[border=0.125cm]{standalone}
\usepackage{tikz,bm}
\usetikzlibrary{positioning}
\begin{document}

\tikzset{%
  every neuron/.style={
    rectangle,
    draw,
    minimum size=1cm
  },
  neuron missing/.style={
    draw=none, 
    scale=4,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
  layer missing/.style={
    draw=none, 
    scale=4,
    text height=0.333cm,
    execute at begin node=\color{black}$\dots$
  },
}

\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {type-2 GNN block};
  
\foreach \m/\l [count=\y] in {missing}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-3) {};
  
\foreach \m/\l [count=\y] in {3}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-4) {type-2 GNN block};


%  \node [every neuron/.try, layer missing/.try] (input-layer) at (4.5,3-2.5) {};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \foreach \m [count=\y] in {1,missing,2}
%   \node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,2.5-\y*1.25) {GNN block 2};
\node [every neuron/.try, neuron 1/.try ] (hidden-1) at (3.2,2.5-1*1.25) {type-2 GNN blocks};
\node [every neuron/.try, neuron 2/.try ] (hidden-2) at (3.2,2.5-3*1.25) {type-2 GNN blocks};
\node [every neuron/.try, neuron missing/.try ] (hidden-missing) at (3.2,2.5-2*1.25) {};

% \foreach \m [count=\y] in {1,missing,2}
%   \node [every neuron/.try, neuron \m/.try ] (output-\m) at (6,2-\y) {};
\node [every neuron/.try, neuron 1/.try ] (output-1) at (6,2-1) {type-2 GNN block};
\node [every neuron/.try, neuron missing/.try ] (output-missing) at (6,2-2) {};
\node [every neuron/.try, neuron 2/.try ] (output-2) at (6,2-3) {type-2 GNN block};

\foreach \m/\l [count=\y] in {1,2,3,4}
  \node [every neuron/.try, neuron \m/.try] (linear-\m) at (10,2.5-\y) {Linear Layer};
\node [every neuron/.try, neuron 1/.try ] (pool-1) at (3,3.5) {Graph pooling};
\node [every neuron/.try, neuron 1/.try ] (pool-2) at (3,2.5) {Graph pooling};
\node [every neuron/.try, neuron 1/.try ] (pool-3) at (5.5,2.5-5) {Graph pooling};
\node [every neuron/.try, neuron 1/.try ] (pool-4) at (8.2,2.5-5) {Graph pooling};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\foreach \l [count=\i] in {1,2,3}
  \draw [<-] (input-\i) -- ++(-1.3,0)
    node [above, midway] {$\bm X$};

\draw [<-] (pool-1) -- ++(-1.3,0)
    node [above, midway] {$\bm X$};


\foreach \l [count=\i] in {1,n}
  \node [above] at (hidden-\i.north) {};

\foreach \l [count=\i] in {1,2,3,4}
  \draw [->] (linear-\i) -- ++(1.3,0) node [above, midway] {};
%   \draw [->] (linear-\i) -- ++(1.3,0) node [above, midway] {};

% \foreach \l [count=\i] in {1,n}
% \draw [<-] (output-\i) -- ++(-1.3,0)
%   node [above, midway] {};

% \foreach \l [count=\i] in {1,n}
%   \draw [->] (hidden-\i) -- ++(1.3,0)
%     node [above, midway] {};

\foreach \i in {1,...,3}
  \foreach \j in {1,...,2}
    \draw [->] (input-\i.east) -- (hidden-\j.west);
    
\foreach \i in {1,...,3}
    \draw [->] (input-\i.east) -- (pool-2.west);

\foreach \i in {1,...,2}
    \draw [->] (hidden-\i.east) -- (pool-3.west);
    
\foreach \i in {1,...,2}
    \draw [->] (output-\i.east) -- (pool-4.west);

\foreach \i in {1,...,2}
  \foreach \j in {1,...,2}
    \draw [->] (hidden-\i.east) -- (output-\j.west);

\foreach \i in {1,...,4}
    \draw [->] (pool-\i.east) -- (linear-\i.west);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \foreach \l [count=\x from 0] in {Input, Ouput}
%   \node [align=center, above] at (\x*6,2) {\l \\ layer};
% \node [align=center, above] at (3,2) {Hidden \\ layers};

\end{tikzpicture}

\end{document}

==> diagGNN.tex <==
\documentclass{standalone}
%!TEX root = ../../lecture_4_compile_handout/lecture_4_handout.tex
%!TEX root = ../../lecture_4_compile_presentation/lecture_4_presentation.tex
\usepackage{tikz,pgf,macros,mygraphs}



\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BEGIN FIGURE CODE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
{\fontsize{6}{6}\selectfont\begin{tikzpicture}[x = \unit, y = 1.2*\unit]

  \pgfdeclarelayer{bg}    % declare background layer
  \pgfsetlayers{bg, main} % set layer order (main is the standard layer)

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw input to GNN
  { 
     \node (input) [rectangle, minimum width = 0.1*\unit] {};
  }
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 1 
  %
  % Draw Layer 1 Filter Block
  {
     \path (input) + \deltainput node [filter] (L1 Filter1) {\five};
  }
    % Draw z node
%   {
%      \path (L1 Filter1) + \deltaz node (outputz){};
%   }
  {
     \path (L1 Filter1) + \deltazt  node [nonlinearityfour] (outputz) {\sigmad};
  }
  %
  % Draw Layer 1 Nonlinearity Block
%   {  
%      \path (outputz) + \deltasigma node [nonlinearity] (L1 F1) {\sigmatwoz};
%   }
%   {  
%      \path (outputz) + \deltasigmatwo node [nonlinearitytwo] (L1 F2) {\sigmaonez};
%   }
%   {  
%      \path (outputz) + \deltasigmathree node [nonlinearitythree] (L1 F3) {\sigmathreez};
%   }
  %
  % Draw connectors inside of Layer 1
  {  
     \path [draw, -stealth] 
           (L1 Filter1.east) -- node [above] {} (outputz.west);
  } 
%   {  
%      \path [draw, -stealth] 
%           (outputz) -- node [above] {} (L1 F1.west);
%   } 
% {  
%      \path [draw, -stealth] 
%           (outputz) -- node [above] {} (L1 F2.west);
%   } 
%   {  
%      \path [draw, -stealth] 
%           (outputz) -- node [above] {} (L1 F3.west);
%   } 
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Connector from input signal into Layer 1
%   {
%      \path [draw, -stealth] 
%           (input.east) -- (L1 Filter1.west);
%   }

 
  % Connectors from Layer 1 to output.
  { 
     \path [draw, -stealth] 
           (outputz.east) -- 
           + \deltaoutput 
           node [right] {};
  }
% { 
%      \path [draw, -stealth] 
%           (L1 F1.east) -- 
%           + \deltaoutput 
%           node [right] {};
%   }
%   { 
%      \path [draw, -stealth] 
%           (L1 F3.east) -- 
%           + \deltaoutput 
%           node [right] {};
%   }
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Light shading to signify layer groups. Layer 1   
  {   
     \begin{pgfonlayer}{bg} 
         \path (L1 Filter1.west |- outputz.west) ++ (-0.3,0.0)
                node [ filter, 
                      anchor = west,
                      black!30, 
                      fill = black!3,
                      minimum width  = 9.3*\unit,
                      minimum height = 3*\unit] 
          (layer)
           {}; 
         \path (layer.south east) + (0.0,0.0) 
               node [above left, black!50] 
               {\fontsize{6}{6}\selectfont Diagonal GNN block};
     \end{pgfonlayer}      
  }

  
\end{tikzpicture}}
\end{document}

==> diagGNNv2.tex <==
\documentclass{standalone}
%!TEX root = ../../lecture_4_compile_handout/lecture_4_handout.tex
%!TEX root = ../../lecture_4_compile_presentation/lecture_4_presentation.tex
\usepackage{tikz,pgf,macros,mygraphs}



\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BEGIN FIGURE CODE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
{\fontsize{6}{6}\selectfont\begin{tikzpicture}[x = \unit, y = 1.2*\unit]

  \pgfdeclarelayer{bg}    % declare background layer
  \pgfsetlayers{bg, main} % set layer order (main is the standard layer)

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw input to GNN
  { 
     \node (input) [rectangle, minimum width = 0.1*\unit] {};
  }
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 1 
  %
  % Draw Layer 1 Filter Block
  {
     \path (input) + \deltainput node [filter] (L1 Filter1) {\two};
  }
    % Draw z node
%   {
%      \path (L1 Filter1) + \deltaz node (outputz){};
%   }
  {
     \path (L1 Filter1) + \deltazt  node [nonlinearityfour] (outputz) {\sigmadd};
  }
  %
  % Draw Layer 1 Nonlinearity Block
%   {  
%      \path (outputz) + \deltasigma node [nonlinearity] (L1 F1) {\sigmatwoz};
%   }
%   {  
%      \path (outputz) + \deltasigmatwo node [nonlinearitytwo] (L1 F2) {\sigmaonez};
%   }
%   {  
%      \path (outputz) + \deltasigmathree node [nonlinearitythree] (L1 F3) {\sigmathreez};
%   }
  %
  % Draw connectors inside of Layer 1
  {  
     \path [draw, -stealth] 
           (L1 Filter1.east) -- node [above] {} (outputz.west);
  } 
%   {  
%      \path [draw, -stealth] 
%           (outputz) -- node [above] {} (L1 F1.west);
%   } 
% {  
%      \path [draw, -stealth] 
%           (outputz) -- node [above] {} (L1 F2.west);
%   } 
%   {  
%      \path [draw, -stealth] 
%           (outputz) -- node [above] {} (L1 F3.west);
%   } 
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Connector from input signal into Layer 1
%   {
%      \path [draw, -stealth] 
%           (input.east) -- (L1 Filter1.west);
%   }

 
  % Connectors from Layer 1 to output.
  { 
     \path [draw, -stealth] 
           (outputz.east) -- 
           + \deltaoutput 
           node [right] {};
  }
% { 
%      \path [draw, -stealth] 
%           (L1 F1.east) -- 
%           + \deltaoutput 
%           node [right] {};
%   }
%   { 
%      \path [draw, -stealth] 
%           (L1 F3.east) -- 
%           + \deltaoutput 
%           node [right] {};
%   }
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Light shading to signify layer groups. Layer 1   
  {   
     \begin{pgfonlayer}{bg} 
         \path (L1 Filter1.west |- outputz.west) ++ (-0.3,0.0)
                node [ filter, 
                      anchor = west,
                      black!30, 
                      fill = black!3,
                      minimum width  = 9.3*\unit,
                      minimum height = 3*\unit] 
          (layer)
           {}; 
         \path (layer.south east) + (0.0,0.0) 
               node [above left, black!50] 
               {\fontsize{6}{6}\selectfont Type-1 GNN block};
     \end{pgfonlayer}      
  }

  
\end{tikzpicture}}
\end{document}

==> graph1.tex <==
\documentclass{standalone}
\usepackage{tikz,mygraphs}
\usetikzlibrary{arrows.meta}
\begin{document}
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw,fill=red}]
    \node [ minimum size = 1*\unit](A) at (0,0) {F};
    \node [ minimum size = 1*\unit](B) at (0,3) {D};
    \node [ minimum size = 1*\unit](C) at (2.5,4) {B};
    \node [ minimum size = 1*\unit](D) at (2.5,1) {C};
    \node [ minimum size = 1*\unit](E) at (2.5,-3) {E};
    \node [ minimum size = 1*\unit](F) at (5,3) {A} ;
\end{scope}

\begin{scope}[>={Stealth[black]},
            %   every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    \path [-] (A) edge node {} (B);
    \path [-] (B) edge node {} (C);
    \path [-] (A) edge node {} (D);
    \path [-] (D) edge node {} (C);
    \path [-] (A) edge node {} (E);
    \path [-] (D) edge node {} (F);
    \path [-] (C) edge node {} (F);
\end{scope}
\end{tikzpicture}
\end{document}

==> graph3.tex <==
\documentclass{standalone}
\usepackage{tikz,mygraphs}
\usetikzlibrary{arrows.meta}
\begin{document}
\begin{tikzpicture}
% \begin{scope}[every node/.style={circle,thick,draw,fill=red}]
%     \node [minimum size = 1*\unit](A) at (0,1.5) {B};
%     \node [minimum size = 1*\unit](B) at (0,3) {A};
%     \node [minimum size = 1*\unit](C) at (2,4.3) {C};
%     \node [minimum size = 1*\unit](D) at (2,0.2) {D};
%     \node [minimum size = 1*\unit](E) at (4,1.5) {F};
%     \node [minimum size = 1*\unit](F) at (4,3) {E} ;
%     \node [minimum size = 1*\unit](I) at (8,1.5) {J};
%     \node [minimum size = 1*\unit](J) at (8,3) {I};
%     \node [minimum size = 1*\unit](G) at (6,4.3) {G};
%     \node [minimum size = 1*\unit](H) at (6,0.2) {H};
% \end{scope}

% \begin{scope}[>={Stealth[black]},
%             %   every node/.style={fill=white,circle},
%               every edge/.style={draw=black,very thick}]
%     \path [-] (A) edge node {} (B);
%     \path [-] (B) edge node {} (C);
%     \path [-] (A) edge node {} (D);
%     \path [-] (C) edge node {} (F);
%     \path [-] (E) edge node {} (F);
%     \path [-] (E) edge node {} (D);
%     \path [-] (G) edge node {} (F);
%     \path [-] (H) edge node {} (E);
%     \path [-] (G) edge node {} (J);
%     \path [-] (H) edge node {} (I);
%     \path [-] (J) edge node {} (I);

% \end{scope}

% Define center of hexagon
\node   []     (center) {};
\path (center) ++ (  0:3.466)  node     []     (center2) {};
\begin{scope}[every node/.style={circle,thick,draw,fill=red}]
  % Nodes in the inner hexagon 
  \path (center) ++ (  30:2) node [minimum size = 1*\unit]   (1) {$E$}  ;
  \path (center) ++ ( 90:2) node [minimum size = 1*\unit] (2) {$C$}  ;
  \path (center) ++ (150:2) node [minimum size = 1*\unit]     (3) {$A$}  ;
  \path (center) ++ (210:2) node [minimum size = 1*\unit] (4) {$B$}  ;
  \path (center) ++ (270:2) node [minimum size = 1*\unit]   (5) {$D$}  ;
  \path (center) ++ (330:2) node [minimum size = 1*\unit]   (6) {$F$} ;
  % Nodes in the outer hexagon 
  \path (center2) ++ (  30:2) node [minimum size = 1*\unit]   (7)  {$I$} ;
  \path (center2) ++ ( 90:2) node [minimum size = 1*\unit] (8)  {$G$} ;
  % \path (center2) ++ (150:2) node [node value a] (11)  {$12$}  ++ ( 0.5,  0.5) node {$x_{12}$};
  % \path (center2) ++ (210:2) node [node value c] (12) {$8$} ++ (-0.5,  0.5) node {$x_{8}$};
  \path (center2) ++ (270:2) node [minimum size = 1*\unit]   (9) {$H$} ;
  \path (center2) ++ (330:2) node [minimum size = 1*\unit]  (10) {$J$} ;
\end{scope}
  % Edges connecting inner hexagon  
  \begin{scope}[>={Stealth[black]},
            %   every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
  \path (1)  edge  node {} (2);
  \path (2)  edge  node {} (3);
  \path (3)  edge  node {} (4);
  \path (4)  edge  node {} (5);
  \path (5)  edge  node {} (6);
  \path (6)  edge  node {} (1);

  % Edges connecting outer hexagon  
  \path (1)   edge  node {}  (8);
  \path (7)   edge  node {}  (8);
  \path (6)   edge  node {}  (9);
  \path (9)   edge  node {} (10);
  % \path (10)  edge [tight edge] node {} (11);
  % \path (11)  edge [tight edge] node {} (12);
  \path (10)  edge  node {}  (7);
\end{scope}


\end{tikzpicture}
\end{document}

==> graph4.tex <==
% \documentclass{article}
\documentclass{standalone}
\usepackage{tikz,mygraphs}
\usetikzlibrary{arrows.meta}
\begin{document}

\begin{tikzpicture}




% Define center of hexagon
  \node                         []     (center) {};
  % Define center of hexagon
  \path (center) ++ (  0:6)  node     []     (center2) {};
  % Nodes in the inner hexagon 
\begin{scope}[every node/.style={circle,thick,draw,fill=red}]
  \path (center) ++ (  0:2) node [minimum size = 1*\unit]   (1) {$E$}  ;
  \path (center) ++ ( 72:2) node [minimum size = 1*\unit] (2) {$C$}  ;
  \path (center) ++ (144:2) node [minimum size = 1*\unit]     (3) {$A$}  ;
  \path (center) ++ (216:2) node [minimum size = 1*\unit] (4) {$B$}  ;
  \path (center) ++ (288:2) node [minimum size = 1*\unit]   (5) {$D$} ;
  % \path (center) ++ (300:2) node [empty node]   (6) {$6$}  ++ ( 0.6, -0.4) node {$x_6$};

  
  % Nodes in the outer hexagon 
  \path (center2) ++ (  180:2.0) node [minimum size = 1*\unit]   (7)  {$F$}  ;
  \path (center2) ++ ( 252:2.0) node [minimum size = 1*\unit] (8)  {$H$}  ;
  \path (center2) ++ (324:2.0) node [minimum size = 1*\unit] (9)  {$J$}  ;
  \path (center2) ++ (36:2.0) node [minimum size = 1*\unit] (10) {$I$} ;
  \path (center2) ++ (108:2.0) node [minimum size = 1*\unit]   (11) {$G$} ;
  % \path (center2) ++ (300:2.0) node [empty node]   (12) {$12$} ++ ( 0.5, -0.5) node {$x_{12}$};
\end{scope}
\begin{scope}[>={Stealth[black]},
            %   every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
  % Edges connecting inner hexagon  
  \path (1)  edge  node {} (2);
  \path (2)  edge  node {} (3);
  \path (3)  edge  node {} (4);
  \path (4)  edge  node {} (5);
  \path (5)  edge  node {} (1);
  \path (7)  edge  node {} (1);
  % \path (6)  edge [tight edge] node {} (1);

  % Edges connecting outer hexagon  
  \path (7)   edge  node {}  (8);
  \path (8)   edge  node {}  (9);
  \path (9)   edge  node {} (10);
  \path (10)  edge  node {} (11);
  \path (11)  edge  node {} (7);
\end{scope}





\end{tikzpicture}
\end{document}

==> graph5.tex <==
% \documentclass{article}
\documentclass{standalone}
\usepackage{tikz,mygraphs}
\usetikzlibrary{arrows.meta}
\begin{document}
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw,fill=red}]
    \node [minimum size = 1*\unit](A) at (0,0) {B};
    \node [minimum size = 1*\unit](B) at (0,3) {A};
    \node [minimum size = 1*\unit](C) at (2.5,1.5) {C};
    \node [minimum size = 1*\unit](D) at (5,1.5) {D};
    \node [minimum size = 1*\unit](E) at (7.5,0) {F};
    \node [minimum size = 1*\unit](F) at (7.5,3) {E} ;
\end{scope}

\begin{scope}[>={Stealth[black]},
            %   every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    \path [-] (A) edge node {} (B);
    \path [-] (B) edge node {} (C);
    \path [-] (A) edge node {} (C);
    \path [-] (D) edge node {} (C);
    \path [-] (D) edge node {} (E);
    % \path [-] (D) edge node {} (E);
    \path [-] (D) edge node {} (F);
    \path [-] (E) edge node {} (F);
    \path [-] (B) edge node {} (F);
    \path [-] (E) edge node {} (A);
    % \path [-] (E) edge node {} (F); 
    % \path [-] (B) edge[bend right=60] node {$1$} (E); 
\end{scope}
\end{tikzpicture}
\end{document}

==> graph6.tex <==
% \documentclass{article}
\documentclass{standalone}
\usepackage{tikz,mygraphs}
\usetikzlibrary{arrows.meta}
\begin{document}
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw,fill=red}]
    \node [minimum size = 1*\unit](A) at (0,0) {A};
    \node [minimum size = 1*\unit](B) at (0,-3) {B};
    \node [minimum size = 1*\unit](C) at (3,0) {C};
    \node [minimum size = 1*\unit](D) at (3,-3) {D};
    \node [minimum size = 1*\unit](E) at (6,0) {E};
    \node [minimum size = 1*\unit](F) at (6,-3) {F} ;
\end{scope}

\begin{scope}[>={Stealth[black]},
            %   every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    \path [-] (A) edge node {} (B);
    \path [-] (A) edge node {} (D);
    \path [-] (A) edge node {} (F);
    \path [-] (C) edge node {} (B);
    \path [-] (C) edge node {} (D);
    \path [-] (C) edge node {} (F);
    \path [-] (E) edge node {} (B);
    \path [-] (E) edge node {} (D);
    \path [-] (E) edge node {} (F);
    \path [-] (B) edge node {} (A);
    \path [-] (B) edge node {} (C);
    \path [-] (B) edge node {} (E);
    \path [-] (D) edge node {} (A);
    \path [-] (D) edge node {} (C);
    \path [-] (D) edge node {} (E);
    \path [-] (F) edge node {} (A);
    \path [-] (F) edge node {} (C);
    \path [-] (F) edge node {} (E);

    % \path [-] (E) edge node {} (F); 
    % \path [-] (B) edge[bend right=60] node {$1$} (E); 
\end{scope}
\end{tikzpicture}
\end{document}

==> graph7.tex <==
% \documentclass{article}
\documentclass{standalone}
\usepackage{tikz,mygraphs}
\usetikzlibrary{arrows.meta}
\begin{document}
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw,fill=blue}]
    \node [ minimum size = 1*\unit](A) at (2.5,5) {A};
    \node [ minimum size = 1*\unit](B) at (1.3874,4.7524) {B};
    \node [ minimum size = 1*\unit](C) at (0.4952,4.0587) {C};
    \node [ minimum size = 1*\unit](D) at (0,3.0563) {D};
    \node [ minimum size = 1*\unit](E) at (0,1.9437) {E};
    \node [ minimum size = 1*\unit](F) at (0.4952,0.9413) {F} ;
    \node [ minimum size = 1*\unit](G) at (1.3874,0.2476) {G};
    \node [ minimum size = 1*\unit](H) at (2.5,0) {H};
    \node [ minimum size = 1*\unit](I) at (3.6126,0.2476) {I};
    \node [ minimum size = 1*\unit](J) at (4.5048,0.9413) {J};
    \node [ minimum size = 1*\unit](K) at (5.0,1.9437) {K};
    \node [ minimum size = 1*\unit](L) at (5.0,3.0563) {L};
    \node [ minimum size = 1*\unit](M) at (4.5048,4.0587) {M};
    \node [ minimum size = 1*\unit](N) at (3.6126,4.7524) {N};
\end{scope}

\begin{scope}[>={Stealth[black]},
            %   every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    \path [-] (A) edge node {} (B);
    \path [-] (B) edge node {} (C);
    \path [-] (C) edge node {} (D);
    \path [-] (D) edge node {} (E);
    \path [-] (E) edge node {} (F);
    \path [-] (F) edge node {} (G);
    \path [-] (G) edge node {} (H);
    \path [-] (H) edge node {} (I);
    \path [-] (I) edge node {} (J);
    \path [-] (J) edge node {} (K);
    \path [-] (K) edge node {} (L);
    \path [-] (L) edge node {} (M);
    \path [-] (M) edge node {} (N);
    \path [-] (N) edge node {} (A);
    
    \path [-] (A) edge [bend left = 25] node {} (C);
    \path [-] (B) edge [bend left = 25] node {} (D);
    \path [-] (C) edge [bend left = 25] node {} (E);
    \path [-] (D) edge [bend left = 25] node {} (F);
    \path [-] (E) edge [bend left = 25] node {} (G);
    \path [-] (F) edge [bend left = 25] node {} (H);
    \path [-] (G) edge [bend left = 25] node {} (I);
    \path [-] (H) edge [bend left = 25] node {} (J);
    \path [-] (I) edge [bend left = 25] node {} (K);
    \path [-] (J) edge [bend left = 25] node {} (L);
    \path [-] (K) edge [bend left = 25] node {} (M);
    \path [-] (L) edge [bend left = 25] node {} (N);
    \path [-] (M) edge [bend left = 25] node {} (A);
    \path [-] (N) edge [bend left = 25] node {} (B);

\end{scope}
\end{tikzpicture}
\end{document}

==> graph8.tex <==
% \documentclass{article}
\documentclass{standalone}
\usepackage{tikz,mygraphs}
\usetikzlibrary{arrows.meta}
\begin{document}
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw,fill=blue}]
    \node [ minimum size = 1*\unit](A) at (2.5,5) {A};
    \node [ minimum size = 1*\unit](B) at (1.3874,4.7524) {B};
    \node [ minimum size = 1*\unit](C) at (0.4952,4.0587) {C};
    \node [ minimum size = 1*\unit](D) at (0,3.0563) {D};
    \node [ minimum size = 1*\unit](E) at (0,1.9437) {E};
    \node [ minimum size = 1*\unit](F) at (0.4952,0.9413) {F} ;
    \node [ minimum size = 1*\unit](G) at (1.3874,0.2476) {G};
    \node [ minimum size = 1*\unit](H) at (2.5,0) {H};
    \node [ minimum size = 1*\unit](I) at (3.6126,0.2476) {I};
    \node [ minimum size = 1*\unit](J) at (4.5048,0.9413) {J};
    \node [ minimum size = 1*\unit](K) at (5.0,1.9437) {K};
    \node [ minimum size = 1*\unit](L) at (5.0,3.0563) {L};
    \node [ minimum size = 1*\unit](M) at (4.5048,4.0587) {M};
    \node [ minimum size = 1*\unit](N) at (3.6126,4.7524) {N};
\end{scope}

\begin{scope}[>={Stealth[black]},
            %   every node/.style={fill=white,circle},
              every edge/.style={draw=black,very thick}]
    \path [-] (A) edge node {} (B);
    \path [-] (B) edge node {} (C);
    \path [-] (C) edge node {} (D);
    \path [-] (D) edge node {} (E);
    \path [-] (E) edge node {} (F);
    \path [-] (F) edge node {} (G);
    \path [-] (G) edge node {} (H);
    \path [-] (H) edge node {} (I);
    \path [-] (I) edge node {} (J);
    \path [-] (J) edge node {} (K);
    \path [-] (K) edge node {} (L);
    \path [-] (L) edge node {} (M);
    \path [-] (M) edge node {} (N);
    \path [-] (N) edge node {} (A);
    
    \path [-] (A) edge [bend left = 25] node {} (D);
    \path [-] (B) edge [bend left = 25] node {} (E);
    \path [-] (C) edge [bend left = 25] node {} (F);
    \path [-] (D) edge [bend left = 25] node {} (G);
    \path [-] (E) edge [bend left = 25] node {} (H);
    \path [-] (F) edge [bend left = 25] node {} (I);
    \path [-] (G) edge [bend left = 25] node {} (J);
    \path [-] (H) edge [bend left = 25] node {} (K);
    \path [-] (I) edge [bend left = 25] node {} (L);
    \path [-] (J) edge [bend left = 25] node {} (M);
    \path [-] (K) edge [bend left = 25] node {} (N);
    \path [-] (L) edge [bend left = 25] node {} (A);
    \path [-] (M) edge [bend left = 25] node {} (B);
    \path [-] (N) edge [bend left = 25] node {} (C);

\end{scope}
\end{tikzpicture}
\end{document}

==> randomGNN.tex <==
\documentclass{standalone}
%!TEX root = ../../lecture_4_compile_handout/lecture_4_handout.tex
%!TEX root = ../../lecture_4_compile_presentation/lecture_4_presentation.tex
\usepackage{tikz,pgf,mysymbols,mygraphs}



\begin{document}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BEGIN FIGURE CODE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
{\fontsize{6}{6}\selectfont\begin{tikzpicture}[x = \unit, y = 1.2*\unit]

  \pgfdeclarelayer{bg}    % declare background layer
  \pgfsetlayers{bg, main} % set layer order (main is the standard layer)

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw input to GNN
  { 
     \node (input) [rectangle, minimum width = 0.1*\unit] {$\bbx$};
  }
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 1 
  %
  % Draw Layer 1 Filter Block
  {
     \path (input) + \deltainput node [filter] (L1 Filter1) {\four};
  }
    % Draw z node
%   {
%      \path (L1 Filter1) + \deltaz node (outputz){};
%   }
  {
     \path (L1 Filter1) + \deltazt  node [nonlinearityfour] (outputz) {\sigmar};
  }
  %
  % Draw Layer 1 Nonlinearity Block
%   {  
%      \path (outputz) + \deltasigma node [nonlinearity] (L1 F1) {\sigmatwoz};
%   }
%   {  
%      \path (outputz) + \deltasigmatwo node [nonlinearitytwo] (L1 F2) {\sigmaonez};
%   }
%   {  
%      \path (outputz) + \deltasigmathree node [nonlinearitythree] (L1 F3) {\sigmathreez};
%   }
  %
  % Draw connectors inside of Layer 1
  {  
     \path [draw, -stealth] 
           (L1 Filter1.east) -- node [above] {} (outputz.west);
  } 
%   {  
%      \path [draw, -stealth] 
%           (outputz) -- node [above] {} (L1 F1.west);
%   } 
% {  
%      \path [draw, -stealth] 
%           (outputz) -- node [above] {} (L1 F2.west);
%   } 
%   {  
%      \path [draw, -stealth] 
%           (outputz) -- node [above] {} (L1 F3.west);
%   } 
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Connector from input signal into Layer 1
  {
     \path [draw, -stealth] 
           (input.east) -- (L1 Filter1.west);
  }

 
  % Connectors from Layer 1 to output.
  { 
     \path [draw, -stealth] 
           (outputz.east) -- 
           + \deltaoutput 
           node [right] {};
  }
% { 
%      \path [draw, -stealth] 
%           (L1 F1.east) -- 
%           + \deltaoutput 
%           node [right] {};
%   }
%   { 
%      \path [draw, -stealth] 
%           (L1 F3.east) -- 
%           + \deltaoutput 
%           node [right] {};
%   }
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Light shading to signify layer groups. Layer 1   
  {   
     \begin{pgfonlayer}{bg} 
         \path (L1 Filter1.west |- outputz.west) ++ (-0.3,0.0)
                node [ filter, 
                      anchor = west,
                      black!30, 
                      fill = black!3,
                      minimum width  = 9.3*\unit,
                      minimum height = 3*\unit] 
          (layer)
           {}; 
         \path (layer.south east) + (0.0,0.0) 
               node [above left, black!50] 
               {\fontsize{6}{6}\selectfont Stochastic GNN block};
     \end{pgfonlayer}      
  }

  
\end{tikzpicture}}
\end{document}
